Fully Bayesian Autoencoders with Latent Sparse Gaussian Processes

Autoencoders and their variants are among the most widely used models in representation learning and generative modeling. However, autoencoder-based models usually assume that the learned representations are i.i.d. and fail to capture the correlations between the data samples. To address this issue, we propose a novel Sparse Gaussian Process Bayesian Autoencoder (SGPBAE) model in which we impose fully Bayesian sparse Gaussian Process priors on the latent space of a Bayesian Autoencoder. We perform posterior estimation for this model via stochastic gradient Hamiltonian Monte Carlo. We evaluate our approach qualitatively and quantitatively on a wide range of representation learning and generative modeling tasks and show that our approach consistently outperforms multiple alternatives relying on Variational Autoencoders.

==> figures/ball_path_bae_1.tikz <==
\begin{tikzpicture}

\definecolor{dodgerblue}{RGB}{30,144,255}
\definecolor{orangered}{RGB}{255,69,0}

\begin{axis}[
height=\figureheight,
major tick length=1ex,
tick pos=left,
ticks=none,
width=\figurewidth,
xmin=-2.3, xmax=2.3,
xticklabels={},
ymin=-2.3, ymax=2.3,
yticklabels={}
]
\addplot [thick, dodgerblue, opacity=0.7]
table {%
0.181723960504513 -0.641627092183683
0.521468525562838 -0.937953956259719
0.48874500233883 -0.842028581988795
0.0334445301328448 -0.516074812579798
-0.203568080854372 -0.545133114147856
0.143662895775429 0.164875177707204
0.148472210714817 0.262758657431844
-0.188145469933885 0.648902697934559
-1.12810723226691 1.33532285504756
-1.02555730823058 1.5687212991795
-1.01435056367708 1.56347217836609
-0.863763095761288 1.16088567060198
-0.627068772703067 0.640642220796574
-0.374477049419965 0.238276913832198
-0.282635136857592 0.139348472292661
-0.47271600163156 0.472695844266911
-0.695250261250971 0.557761019389681
-0.130350829151644 0.551648210793035
0.103662191586893 0.248513914377288
-0.307225026001573 -0.369394225247731
-0.196391732505264 -0.182686607849144
-0.306120602867041 -0.0475335444525172
-0.518057582501669 0.158340296705144
-0.642070890275148 0.24944105167134
-0.655081824041148 0.226680673721801
-0.511508660136505 -0.0689487738141483
-0.105620798204503 -0.30038167900394
0.034941766200753 -0.0890573604228316
0.163963410202991 -0.146823176976075
-0.0363305620667563 0.129669248882643
};
\addplot [thick, orangered, opacity=0.7]
table {%
0.130618929862976 -0.883857071399689
0.123250834643841 -1.43454921245575
0.0162579361349344 -1.39750921726227
0.0622384250164032 -0.702845752239227
0.370445668697357 -0.0144643895328045
0.684044301509857 0.412192523479462
0.617954611778259 0.759570598602295
-0.0504062138497829 1.0484721660614
-0.982232093811035 1.19582831859589
-1.57319390773773 1.21838164329529
-1.63391530513763 1.16243231296539
-1.33702206611633 0.979000151157379
-0.893121898174286 0.563976764678955
-0.594079732894897 0.104293182492256
-0.653853118419647 -0.0077935392037034
-0.841062784194946 0.289513677358627
-0.627621054649353 0.756994903087616
0.0499039441347122 0.990022003650665
0.493840992450714 0.64475154876709
0.262860238552094 -0.00143741664942354
-0.152587726712227 -0.300227999687195
-0.22798065841198 -0.0494224242866039
-0.149156451225281 0.394307017326355
-0.133900240063667 0.628220200538635
-0.00820817984640598 0.534865617752075
0.121175937354565 0.191756278276443
-0.156071707606316 -0.318895429372787
-0.825222492218018 -0.850843906402588
-1.31721818447113 -1.04286873340607
-1.27595007419586 -0.639591038227081
};
\addplot [thick, orangered, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
0.130618929862976 -0.883857071399689
};
\addplot [thick, orangered, opacity=0.7, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
-1.27595007419586 -0.639591038227081
};
\addplot [thick, dodgerblue, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
0.181723960504513 -0.641627092183683
};
\addplot [thick, dodgerblue, opacity=0.7, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
-0.0363305620667563 0.129669248882643
};
\end{axis}

\end{tikzpicture}


==> figures/ball_path_bae_2.tikz <==
\begin{tikzpicture}

\definecolor{dodgerblue}{RGB}{30,144,255}
\definecolor{orangered}{RGB}{255,69,0}

\begin{axis}[
height=\figureheight,
major tick length=1ex,
tick pos=left,
ticks=none,
width=\figurewidth,
xmin=-2.3, xmax=2.3,
xticklabels={},
ymin=-2.3, ymax=2.3,
yticklabels={}
]
\addplot [thick, dodgerblue, opacity=0.7]
table {%
0.111206387265996 -0.375872695811582
-0.38767302937472 -0.00857168384383621
-0.185001477290716 -0.176974625503035
-0.0150199835222009 -0.550603891862338
-0.215684871591104 -0.716317418827704
0.164661672512432 0.145816912261305
-0.482335747167641 -0.229134785428593
-0.161985159694122 -0.113745520162789
-0.0774910449968283 0.0855676855025951
0.0814785272240321 -0.14390414859236
0.0869264285462644 -0.674334921934539
0.338145044840497 -0.10827955417506
0.233501025768517 0.590707953605401
-0.127524592589362 1.52624822429706
-0.212267583252151 1.49389337805503
-0.0554536493283899 0.767845906634616
-0.74098335724737 0.370733695725726
-0.275614717018206 0.124000919450246
-0.0182802544170947 0.00138492125177569
0.0417419504603866 -0.144893546663452
0.411981341026284 -0.771456137064332
0.832310971775027 -1.26717730400112
0.835744549172649 -1.19810109444718
0.504202295128087 -0.736612147158395
-0.0539576296503021 -0.237277300874104
-0.504306511728824 0.147829713062302
-0.116065234110138 0.577838555036291
-0.0348492508589271 0.642531419296402
-0.0307801714652598 0.420665127195816
-0.563453370825918 0.160328919514358
};
\addplot [thick, orangered, opacity=0.7]
table {%
0.366939187049866 0.54430890083313
-0.0393922366201878 0.153044417500496
-0.171470135450363 -0.255982428789139
0.217139080166817 -0.443866908550262
0.690060675144196 -0.132685616612434
0.76699560880661 0.292622655630112
0.346148461103439 0.172271937131882
-0.451412290334702 -0.280440151691437
-1.09665179252625 -0.581931591033936
-0.835240483283997 -0.770738422870636
0.172176241874695 -0.669290661811829
0.976163506507874 0.0778236985206604
1.10503911972046 1.19562387466431
0.809234797954559 1.92533910274506
0.522440850734711 1.88898551464081
0.336332082748413 1.38086009025574
-0.0794115588068962 0.70611983537674
-0.722278118133545 -0.0151191772893071
-1.00252521038055 -0.551385223865509
-0.653905391693115 -0.870899379253387
-0.0968474298715591 -1.34413719177246
0.165250033140182 -1.97347497940063
0.0413178391754627 -2.11119055747986
-0.220560103654861 -1.48772251605988
-0.332608908414841 -0.540260255336761
-0.170964598655701 0.373292028903961
0.128056019544601 1.02083694934845
0.324992746114731 1.13356077671051
0.239797279238701 0.804233849048615
-0.104156263172626 0.422568440437317
};
\addplot [thick, orangered, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
0.366939187049866 0.54430890083313
};
\addplot [thick, orangered, opacity=0.7, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
-0.104156263172626 0.422568440437317
};
\addplot [thick, dodgerblue, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
0.111206387265996 -0.375872695811582
};
\addplot [thick, dodgerblue, opacity=0.7, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
-0.563453370825918 0.160328919514358
};
\end{axis}

\end{tikzpicture}


==> figures/ball_path_bsgpae_1.tikz <==
\begin{tikzpicture}

\definecolor{dodgerblue}{RGB}{30,144,255}
\definecolor{orangered}{RGB}{255,69,0}

\begin{axis}[
height=\figureheight,
major tick length=1ex,
tick pos=left,
ticks=none,
width=\figurewidth,
xmin=-2.3, xmax=2.3,
xticklabels={},
ymin=-2.3, ymax=2.3,
yticklabels={}
]
\addplot [thick, dodgerblue, opacity=0.7]
table {%
0.103736373904482 -0.699820184915211
0.160343614471264 -1.31084477818494
0.0542707902691376 -1.22966794332267
0.0369566855110611 -0.533303719355442
0.240334015151918 0.01982465192668
0.485498759676871 0.423264122116477
0.442934957569613 0.571822045918532
-0.130639646066452 0.854810006311202
-0.724122089533472 1.05508178304867
-1.80340219017002 1.26195177599011
-1.95633949172124 1.28296939323719
-1.33300025209577 0.932173696458281
-0.82710835165499 0.491731675076923
-0.49554376269899 0.087507936612091
-0.563715716678774 0.0151141998956519
-0.796236640622402 0.22866789518475
-0.591271548751517 0.628747509252375
-0.0116455946512936 0.81447209427435
0.41708942245432 0.569201558135116
0.0912670162182546 0.00245110589594544
-0.0885975641997563 -0.142459767679237
-0.181155761920149 0.001052192667577
-0.158245386015902 0.270612567705434
-0.0876608712210483 0.500191088926844
-0.0924860061319251 0.420008260788739
0.0566459181018374 0.174254926565584
-0.0694101082651563 -0.175793331556387
-0.787538661664464 -0.744231394375375
-1.21069850629326 -1.00745252265989
-1.16630712800253 -0.592064764739131
};
\addplot [thick, orangered, opacity=0.7]
table {%
0.130618929862976 -0.883857071399689
0.123250834643841 -1.43454921245575
0.0162579361349344 -1.39750921726227
0.0622384250164032 -0.702845752239227
0.370445668697357 -0.0144643895328045
0.684044301509857 0.412192523479462
0.617954611778259 0.759570598602295
-0.0504062138497829 1.0484721660614
-0.982232093811035 1.19582831859589
-1.57319390773773 1.21838164329529
-1.63391530513763 1.16243231296539
-1.33702206611633 0.979000151157379
-0.893121898174286 0.563976764678955
-0.594079732894897 0.104293182492256
-0.653853118419647 -0.0077935392037034
-0.841062784194946 0.289513677358627
-0.627621054649353 0.756994903087616
0.0499039441347122 0.990022003650665
0.493840992450714 0.64475154876709
0.262860238552094 -0.00143741664942354
-0.152587726712227 -0.300227999687195
-0.22798065841198 -0.0494224242866039
-0.149156451225281 0.394307017326355
-0.133900240063667 0.628220200538635
-0.00820817984640598 0.534865617752075
0.121175937354565 0.191756278276443
-0.156071707606316 -0.318895429372787
-0.825222492218018 -0.850843906402588
-1.31721818447113 -1.04286873340607
-1.27595007419586 -0.639591038227081
};
\addplot [thick, orangered, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
0.130618929862976 -0.883857071399689
};
\addplot [thick, orangered, opacity=0.7, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
-1.27595007419586 -0.639591038227081
};
\addplot [thick, dodgerblue, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
0.103736373904482 -0.699820184915211
};
\addplot [thick, dodgerblue, opacity=0.7, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
-1.16630712800253 -0.592064764739131
};
\end{axis}

\end{tikzpicture}


==> figures/ball_path_bsgpae_2.tikz <==
\begin{tikzpicture}

\definecolor{dodgerblue}{RGB}{30,144,255}
\definecolor{orangered}{RGB}{255,69,0}

\begin{axis}[
height=\figureheight,
major tick length=1ex,
tick pos=left,
ticks=none,
width=\figurewidth,
xmin=-2.3, xmax=2.3,
xticklabels={},
ymin=-2.3, ymax=2.3,
yticklabels={}
]
\addplot [thick, dodgerblue, opacity=0.7]
table {%
0.246796225070504 0.446050761594103
-0.0106076071566509 0.146727487698032
-0.156450127647652 -0.122911955993566
0.139585155067367 -0.307200012886485
0.559263203292198 -0.111131883358096
0.567095892864068 0.298746449101334
0.219247945643436 0.124721686437549
-0.362143852218242 -0.166848464259204
-1.00239227135131 -0.459859972775596
-0.744669143242468 -0.670693157116069
0.141247285741345 -0.5426329527436
0.766647009375403 0.0565081923654318
1.05224774672622 0.980225675498868
0.821114641965579 2.07190563932649
0.48838730584038 1.85948668444934
0.282186672105116 1.19381906532584
-0.110329957832628 0.578939142353728
-0.61285929907537 0.00348936725985607
-0.875961765415003 -0.466886086841035
-0.561484293951918 -0.706530789366552
-0.0565674414977043 -1.23620572810465
0.169356757849979 -2.26519674448217
0.0980955213292004 -2.52863484752317
-0.210635637082289 -1.37969337830521
-0.281182768847312 -0.432889676052549
-0.199551936453721 0.295795176991437
0.0411839098372182 0.832692332776483
0.286080738711665 0.977962799125699
0.137685697700935 0.66384986618302
-0.070823795258526 0.307687988419075
};
\addplot [thick, orangered, opacity=0.7]
table {%
0.366939187049866 0.54430890083313
-0.0393922366201878 0.153044417500496
-0.171470135450363 -0.255982428789139
0.217139080166817 -0.443866908550262
0.690060675144196 -0.132685616612434
0.76699560880661 0.292622655630112
0.346148461103439 0.172271937131882
-0.451412290334702 -0.280440151691437
-1.09665179252625 -0.581931591033936
-0.835240483283997 -0.770738422870636
0.172176241874695 -0.669290661811829
0.976163506507874 0.0778236985206604
1.10503911972046 1.19562387466431
0.809234797954559 1.92533910274506
0.522440850734711 1.88898551464081
0.336332082748413 1.38086009025574
-0.0794115588068962 0.70611983537674
-0.722278118133545 -0.0151191772893071
-1.00252521038055 -0.551385223865509
-0.653905391693115 -0.870899379253387
-0.0968474298715591 -1.34413719177246
0.165250033140182 -1.97347497940063
0.0413178391754627 -2.11119055747986
-0.220560103654861 -1.48772251605988
-0.332608908414841 -0.540260255336761
-0.170964598655701 0.373292028903961
0.128056019544601 1.02083694934845
0.324992746114731 1.13356077671051
0.239797279238701 0.804233849048615
-0.104156263172626 0.422568440437317
};
\addplot [thick, orangered, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
0.366939187049866 0.54430890083313
};
\addplot [thick, orangered, opacity=0.7, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
-0.104156263172626 0.422568440437317
};
\addplot [thick, dodgerblue, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
0.246796225070504 0.446050761594103
};
\addplot [thick, dodgerblue, opacity=0.7, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
-0.070823795258526 0.307687988419075
};
\end{axis}

\end{tikzpicture}


==> figures/ball_path_gpbae_1.tikz <==
\begin{tikzpicture}

\definecolor{dodgerblue}{RGB}{30,144,255}
\definecolor{orangered}{RGB}{255,69,0}

\begin{axis}[
height=\figureheight,
major tick length=1ex,
tick pos=left,
ticks=none,
width=\figurewidth,
xmin=-2.3, xmax=2.3,
xticklabels={},
ymin=-2.3, ymax=2.3,
yticklabels={}
]
\addplot [thick, dodgerblue, opacity=0.7]
table {%
0.0606423866340622 -0.681447595736459
0.0129968684896044 -1.27188500493285
-0.032744415470314 -1.17242471124706
0.02438280982792 -0.481858297203271
0.26626027672959 0.0360124159243716
0.525263864313143 0.360430397963051
0.512205201160585 0.584614580959364
-0.106691516592438 0.863674363429419
-0.905611862863264 1.03747755516735
-1.78311760930563 1.34172425283436
-1.92903310144283 1.45327573822213
-1.2815587000767 0.878094075547768
-0.821258060134943 0.496189543485602
-0.486821058406336 0.126901311836277
-0.583189903877835 0.0442534231094629
-0.749597965164525 0.275793961912931
-0.55034841961289 0.667310151837187
0.0270618708595063 0.798570273916677
0.440641653293375 0.523905244197207
0.137142005522338 0.0418905813540118
-0.0710398038977208 -0.186730111328039
-0.188226093054609 0.0427013154610656
-0.131153674188419 0.341747164582727
-0.120140696209008 0.46972881373411
-0.0206773667092816 0.422014998196545
0.0559852575313519 0.152267339033587
-0.0543062892718209 -0.191981015434986
-0.755646813097376 -0.602947426583316
-1.0960806566815 -1.05927870100435
-1.06194014534767 -0.613822867098786
};
\addplot [thick, orangered, opacity=0.7]
table {%
0.130618929862976 -0.883857071399689
0.123250834643841 -1.43454921245575
0.0162579361349344 -1.39750921726227
0.0622384250164032 -0.702845752239227
0.370445668697357 -0.0144643895328045
0.684044301509857 0.412192523479462
0.617954611778259 0.759570598602295
-0.0504062138497829 1.0484721660614
-0.982232093811035 1.19582831859589
-1.57319390773773 1.21838164329529
-1.63391530513763 1.16243231296539
-1.33702206611633 0.979000151157379
-0.893121898174286 0.563976764678955
-0.594079732894897 0.104293182492256
-0.653853118419647 -0.0077935392037034
-0.841062784194946 0.289513677358627
-0.627621054649353 0.756994903087616
0.0499039441347122 0.990022003650665
0.493840992450714 0.64475154876709
0.262860238552094 -0.00143741664942354
-0.152587726712227 -0.300227999687195
-0.22798065841198 -0.0494224242866039
-0.149156451225281 0.394307017326355
-0.133900240063667 0.628220200538635
-0.00820817984640598 0.534865617752075
0.121175937354565 0.191756278276443
-0.156071707606316 -0.318895429372787
-0.825222492218018 -0.850843906402588
-1.31721818447113 -1.04286873340607
-1.27595007419586 -0.639591038227081
};
\addplot [thick, orangered, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
0.130618929862976 -0.883857071399689
};
\addplot [thick, orangered, opacity=0.7, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
-1.27595007419586 -0.639591038227081
};
\addplot [thick, dodgerblue, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
0.0606423866340622 -0.681447595736459
};
\addplot [thick, dodgerblue, opacity=0.7, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
-1.06194014534767 -0.613822867098786
};
\end{axis}

\end{tikzpicture}


==> figures/ball_path_gpbae_2.tikz <==
\begin{tikzpicture}

\definecolor{dodgerblue}{RGB}{30,144,255}
\definecolor{orangered}{RGB}{255,69,0}

\begin{axis}[
height=\figureheight,
major tick length=1ex,
tick pos=left,
ticks=none,
width=\figurewidth,
xmin=-2.3, xmax=2.3,
xticklabels={},
ymin=-2.3, ymax=2.3,
yticklabels={}
]
\addplot [thick, dodgerblue, opacity=0.7]
table {%
0.25213195843224 0.41658577236344
-0.0154822027805899 0.167550142559931
-0.131691998502964 -0.111604026384295
0.11117787371539 -0.279441501581011
0.483051045490315 -0.0953212272686583
0.594189035593924 0.223156485179071
0.211247902675846 0.175940378736177
-0.325982351555833 -0.148370827657371
-0.949528951635009 -0.483132072857928
-0.705998508067162 -0.613418933295707
0.11914737219231 -0.484942685167314
0.787994486257976 0.0166468872022374
1.01010730584176 1.11248750662884
0.897326449725411 2.10127722697959
0.529812753043439 1.93143764334547
0.276602364313964 1.16785088423912
-0.0925346669002229 0.571352679371007
-0.57951421378942 0.0408214677310998
-0.841201716452314 -0.463730842040878
-0.532550284950457 -0.670555457317678
-0.11835573491057 -1.1331608349988
0.0897712448033554 -2.04228368030404
0.0853650320312613 -2.38579563213267
-0.231796299075298 -1.29500955486151
-0.271294216790605 -0.389155169608274
-0.200358799306513 0.306857429211447
0.0394968476671485 0.791853139841907
0.287613678684776 0.904123515687412
0.154428271373451 0.656469841786154
-0.110149204043274 0.334301342909282
};
\addplot [thick, orangered, opacity=0.7]
table {%
0.366939187049866 0.54430890083313
-0.0393922366201878 0.153044417500496
-0.171470135450363 -0.255982428789139
0.217139080166817 -0.443866908550262
0.690060675144196 -0.132685616612434
0.76699560880661 0.292622655630112
0.346148461103439 0.172271937131882
-0.451412290334702 -0.280440151691437
-1.09665179252625 -0.581931591033936
-0.835240483283997 -0.770738422870636
0.172176241874695 -0.669290661811829
0.976163506507874 0.0778236985206604
1.10503911972046 1.19562387466431
0.809234797954559 1.92533910274506
0.522440850734711 1.88898551464081
0.336332082748413 1.38086009025574
-0.0794115588068962 0.70611983537674
-0.722278118133545 -0.0151191772893071
-1.00252521038055 -0.551385223865509
-0.653905391693115 -0.870899379253387
-0.0968474298715591 -1.34413719177246
0.165250033140182 -1.97347497940063
0.0413178391754627 -2.11119055747986
-0.220560103654861 -1.48772251605988
-0.332608908414841 -0.540260255336761
-0.170964598655701 0.373292028903961
0.128056019544601 1.02083694934845
0.324992746114731 1.13356077671051
0.239797279238701 0.804233849048615
-0.104156263172626 0.422568440437317
};
\addplot [thick, orangered, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
0.366939187049866 0.54430890083313
};
\addplot [thick, orangered, opacity=0.7, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
-0.104156263172626 0.422568440437317
};
\addplot [thick, dodgerblue, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
0.25213195843224 0.41658577236344
};
\addplot [thick, dodgerblue, opacity=0.7, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
-0.110149204043274 0.334301342909282
};
\end{axis}

\end{tikzpicture}


==> figures/ball_path_gpvae_1.tikz <==
\begin{tikzpicture}

\definecolor{dodgerblue}{RGB}{30,144,255}
\definecolor{orangered}{RGB}{255,69,0}

\begin{axis}[
height=\figureheight,
major tick length=1ex,
tick pos=left,
ticks=none,
width=\figurewidth,
xmin=-2.3, xmax=2.3,
xticklabels={},
ymin=-2.3, ymax=2.3,
yticklabels={}
]
\addplot [thick, dodgerblue, opacity=0.7]
table {%
0.293737853146464 -0.566854975750814
0.425222842154464 -1.10145249449696
0.334206791409773 -0.956368043876566
0.229063469996044 -0.452592138697001
0.330941200950125 -0.0671890532763684
0.50765156586547 0.11998063798695
0.339979870637268 0.263868166383813
-0.346346759848253 0.477474188034746
-1.21444267821981 0.74828832377565
-1.79534207812908 0.929082058258608
-1.86775732460027 0.93909912427949
-1.48756877718378 0.805198408954554
-0.89255268317039 0.494666689981513
-0.446649749235556 0.13028502826467
-0.461659095926395 0.0733068580745824
-0.765426505311216 0.33063785953735
-0.750694141004238 0.49287701038128
-0.215344378942345 0.425238766421084
0.274981777619383 0.229897311094245
0.239553127793491 -0.0339959322803801
-0.0329730420758909 -0.145644128218279
-0.144739674167489 0.00948063984416497
-0.20619065626513 0.221103592295935
-0.289873634796777 0.319346002856126
-0.163361178628802 0.264851690098138
0.077225752739437 0.0784424625835577
-0.0279390403890921 -0.153545869818941
-0.559156573472762 -0.371885520109231
-1.03840240687588 -0.432888215695626
-0.975669833955463 -0.073381097204086
};
\addplot [thick, orangered, opacity=0.7]
table {%
0.130618932297751 -0.883857092654764
0.123250835707235 -1.43454922013419
0.0162579352490851 -1.39750926524949
0.0622384237180545 -0.702845752551685
0.370445666897549 -0.0144643896060901
0.684044312145529 0.412192526549869
0.617954618380314 0.759570615444638
-0.0504062126085779 1.04847213215793
-0.982232076662367 1.19582837002712
-1.57319392041863 1.21838160119205
-1.63391533523543 1.16243230281669
-1.33702206505331 0.979000176700668
-0.893121922489428 0.563976776404871
-0.594079752937189 0.104293180933575
-0.653853094763873 -0.00779353931726327
-0.841062765579468 0.289513692216213
-0.627621036134081 0.756994929945726
0.049903944021443 0.99002199289291
0.493841004149613 0.644751567329222
0.26286022897301 -0.00143741670175838
-0.152587727706359 -0.30022800485021
-0.227980652364855 -0.049422425088862
-0.149156443903312 0.394307020807417
-0.133900236784391 0.628220199952433
-0.00820817944910509 0.534865606174796
0.12117593877965 0.191756281066145
-0.156071702460425 -0.318895437678216
-0.825222514060837 -0.850843900932538
-1.31721820450768 -1.04286875231486
-1.2759501136611 -0.639591020706136
};
\addplot [thick, orangered, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
0.130618932297751 -0.883857092654764
};
\addplot [thick, orangered, opacity=0.7, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
-1.2759501136611 -0.639591020706136
};
\addplot [thick, dodgerblue, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
0.293737853146464 -0.566854975750814
};
\addplot [thick, dodgerblue, opacity=0.7, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
-0.975669833955463 -0.073381097204086
};
\end{axis}

\end{tikzpicture}


==> figures/ball_path_gpvae_2.tikz <==
\begin{tikzpicture}

\definecolor{dodgerblue}{RGB}{30,144,255}
\definecolor{orangered}{RGB}{255,69,0}

\begin{axis}[
height=\figureheight,
major tick length=1ex,
tick pos=left,
ticks=none,
width=\figurewidth,
xmin=-2.3, xmax=2.3,
xticklabels={},
ymin=-2.3, ymax=2.3,
yticklabels={}
]
\addplot [thick, dodgerblue, opacity=0.7]
table {%
0.18302225646332 0.20944185676385
-0.0421766661465618 0.075502813764463
-0.0732439319359057 -0.112951002996102
0.32318106223275 -0.267767249453656
0.641736974429904 -0.143943528228303
0.598814756049676 0.0561370236085573
0.294061917819097 0.0128823069526501
-0.302605246640349 -0.0742533061419369
-0.834629270079867 -0.0981204174050265
-0.577311882930877 -0.314923714534569
0.309622036895516 -0.449820701124889
0.815563252046331 -0.090674512621547
0.544832832620715 0.385428348458242
0.0656857088420985 0.591839989273164
-0.139705906325501 0.621854102287485
-0.157270884456295 0.530044247037891
-0.23413728217839 0.343685334560431
-0.519301165686311 0.0986119892644094
-0.755793490979596 -0.142653057046185
-0.455535684383345 -0.37060466698828
0.176221899650071 -1.00252383560327
0.500991578882414 -1.94744150261316
0.369762097446641 -2.10017180085546
0.0421667359610663 -1.20733588774786
-0.193948935692674 -0.268591494751876
-0.243289047203324 0.214357901740608
-0.166313133819147 0.422595821745954
-0.031043911870633 0.440055476512128
-0.0174705342217879 0.333171797908236
-0.190148912651205 0.224196400192358
};
\addplot [thick, orangered, opacity=0.7]
table {%
0.366939178802573 0.544308889075379
-0.0393922363635109 0.153044414766944
-0.171470129722819 -0.255982419179488
0.217139077812657 -0.443866919940082
0.690060662029928 -0.132685621924137
0.766995609035767 0.292622654257457
0.346148451463463 0.172271935533689
-0.45141227990693 -0.280440149836286
-1.09665179220435 -0.581931605387172
-0.835240478545047 -0.770738409949477
0.172176235264808 -0.66929066527765
0.97616350891657 0.0778237018075399
1.1050391453169 1.19562388234451
0.809234789368935 1.92533909442776
0.522440879179164 1.88898553888503
0.336332090647201 1.38086004088896
-0.0794115577628089 0.706119838185789
-0.722278092333986 -0.0151191774516462
-1.00252521038247 -0.551385248261815
-0.653905393045869 -0.870899401900271
-0.0968474272888374 -1.34413719672837
0.165250036289711 -1.97347498714028
0.0413178383714442 -2.11119065172911
-0.220560097375275 -1.48772246805243
-0.332608921775628 -0.540260247350335
-0.170964603032204 0.373292028169541
0.128056016557671 1.02083697110411
0.324992733268306 1.13356075889309
0.23979727825081 0.804233832000487
-0.104156260536759 0.42256844624534
};
\addplot [thick, orangered, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
0.366939178802573 0.544308889075379
};
\addplot [thick, orangered, opacity=0.7, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
-0.104156260536759 0.42256844624534
};
\addplot [thick, dodgerblue, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
0.18302225646332 0.20944185676385
};
\addplot [thick, dodgerblue, opacity=0.7, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
-0.190148912651205 0.224196400192358
};
\end{axis}

\end{tikzpicture}


==> figures/ball_path_sgpvae_1.tikz <==
\begin{tikzpicture}

\definecolor{dodgerblue}{RGB}{30,144,255}
\definecolor{orangered}{RGB}{255,69,0}

\begin{axis}[
height=\figureheight,
major tick length=1ex,
tick pos=left,
ticks=none,
width=\figurewidth,
xmin=-2.3, xmax=2.3,
xticklabels={},
ymin=-2.3, ymax=2.3,
yticklabels={}
]
\addplot [thick, dodgerblue, opacity=0.7]
table {%
-0.290817920105179 -0.398414612873631
-0.241944872029967 -0.298130646353328
-0.124621181851899 -0.111792447779476
0.056228745210899 0.151822287227376
0.293883495970414 0.480196911770026
0.544691941890223 0.813317512356577
0.708386459203216 1.01380468122544
0.691635821638468 0.953630458599941
0.496889948532307 0.648139945045266
0.214822842934322 0.252581991708029
-0.0653716021585949 -0.0791087954727996
-0.297570113786131 -0.285526561829519
-0.440309983009311 -0.361762950700675
-0.439065484318406 -0.303581358742884
-0.280808941580971 -0.120274348451069
-0.0395614911812895 0.12833927212359
0.168676741790595 0.352717711578313
0.276162306513506 0.499191999485689
0.294348793840704 0.570601283772663
0.268161473533692 0.583723260909126
0.226451106870632 0.543259095495299
0.171464058760151 0.45718367985129
0.0859062002629928 0.3368049658055
-0.0532877684477675 0.181882314509602
-0.245831756907684 -0.00526219590582094
-0.451021968999713 -0.20171599153482
-0.616474474834135 -0.380835282728057
-0.718025302505098 -0.529715723528285
-0.752404675115594 -0.633325782082873
-0.708350728672966 -0.663494233755839
};
\addplot [thick, orangered, opacity=0.7]
table {%
0.130618932297751 -0.883857092654764
0.123250835707235 -1.43454922013419
0.0162579352490851 -1.39750926524949
0.0622384237180545 -0.702845752551685
0.370445666897549 -0.0144643896060901
0.684044312145529 0.412192526549869
0.617954618380314 0.759570615444638
-0.0504062126085779 1.04847213215793
-0.982232076662367 1.19582837002712
-1.57319392041863 1.21838160119205
-1.63391533523543 1.16243230281669
-1.33702206505331 0.979000176700668
-0.893121922489428 0.563976776404871
-0.594079752937189 0.104293180933575
-0.653853094763873 -0.00779353931726327
-0.841062765579468 0.289513692216213
-0.627621036134081 0.756994929945726
0.049903944021443 0.99002199289291
0.493841004149613 0.644751567329222
0.26286022897301 -0.00143741670175838
-0.152587727706359 -0.30022800485021
-0.227980652364855 -0.049422425088862
-0.149156443903312 0.394307020807417
-0.133900236784391 0.628220199952433
-0.00820817944910509 0.534865606174796
0.12117593877965 0.191756281066145
-0.156071702460425 -0.318895437678216
-0.825222514060837 -0.850843900932538
-1.31721820450768 -1.04286875231486
-1.2759501136611 -0.639591020706136
};
\addplot [thick, orangered, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
0.130618932297751 -0.883857092654764
};
\addplot [thick, orangered, opacity=0.7, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
-1.2759501136611 -0.639591020706136
};
\addplot [thick, dodgerblue, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
-0.290817920105179 -0.398414612873631
};
\addplot [thick, dodgerblue, opacity=0.7, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
-0.708350728672966 -0.663494233755839
};
\end{axis}

\end{tikzpicture}


==> figures/ball_path_sgpvae_2.tikz <==
\begin{tikzpicture}

\definecolor{dodgerblue}{RGB}{30,144,255}
\definecolor{orangered}{RGB}{255,69,0}

\begin{axis}[
height=\figureheight,
major tick length=1ex,
tick pos=left,
ticks=none,
width=\figurewidth,
xmin=-2.3, xmax=2.3,
xticklabels={},
ymin=-2.3, ymax=2.3,
yticklabels={}
]
\addplot [thick, dodgerblue, opacity=0.7]
table {%
0.0259111893564968 0.351542886125121
0.046347365399245 0.38915774714565
0.0432174887550972 0.348679240278807
-0.00898911255583998 0.246404431611694
-0.132032327043979 0.0868476365209397
-0.31833072240001 -0.115228033880893
-0.530489534508822 -0.324958819893629
-0.72372382410206 -0.504025738808134
-0.8348135996077 -0.597896065328528
-0.739924337717322 -0.49835222601837
-0.29965736503877 -0.0850681864823239
0.462178734718714 0.617102999654591
1.24432790997726 1.33366430834251
1.64165955713963 1.69239051958139
1.48155836721592 1.53345320968108
0.940142741456358 1.0201905283616
0.321105002463916 0.431350119324745
-0.195910973422149 -0.0707268223019311
-0.575549817939391 -0.452894533230786
-0.818509420616211 -0.713516333366992
-0.922883654797378 -0.849474526265241
-0.905128338530526 -0.867469963500014
-0.784160620896204 -0.764983763924203
-0.560341056977536 -0.523379664070447
-0.254220574698825 -0.163069890610721
0.0575303931422015 0.217096606699241
0.28687092811317 0.500186799449473
0.40193608553017 0.639564434736896
0.423566965696138 0.654027044921751
0.375804889006268 0.562590942488701
};
\addplot [thick, orangered, opacity=0.7]
table {%
0.366939178802573 0.544308889075379
-0.0393922363635109 0.153044414766944
-0.171470129722819 -0.255982419179488
0.217139077812657 -0.443866919940082
0.690060662029928 -0.132685621924137
0.766995609035767 0.292622654257457
0.346148451463463 0.172271935533689
-0.45141227990693 -0.280440149836286
-1.09665179220435 -0.581931605387172
-0.835240478545047 -0.770738409949477
0.172176235264808 -0.66929066527765
0.97616350891657 0.0778237018075399
1.1050391453169 1.19562388234451
0.809234789368935 1.92533909442776
0.522440879179164 1.88898553888503
0.336332090647201 1.38086004088896
-0.0794115577628089 0.706119838185789
-0.722278092333986 -0.0151191774516462
-1.00252521038247 -0.551385248261815
-0.653905393045869 -0.870899401900271
-0.0968474272888374 -1.34413719672837
0.165250036289711 -1.97347498714028
0.0413178383714442 -2.11119065172911
-0.220560097375275 -1.48772246805243
-0.332608921775628 -0.540260247350335
-0.170964603032204 0.373292028169541
0.128056016557671 1.02083697110411
0.324992733268306 1.13356075889309
0.23979727825081 0.804233832000487
-0.104156260536759 0.42256844624534
};
\addplot [thick, orangered, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
0.366939178802573 0.544308889075379
};
\addplot [thick, orangered, opacity=0.7, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
-0.104156260536759 0.42256844624534
};
\addplot [thick, dodgerblue, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
0.0259111893564968 0.351542886125121
};
\addplot [thick, dodgerblue, opacity=0.7, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
0.375804889006268 0.562590942488701
};
\end{axis}

\end{tikzpicture}


==> figures/ball_path_vae_1.tikz <==
\begin{tikzpicture}

\definecolor{dodgerblue}{RGB}{30,144,255}
\definecolor{orangered}{RGB}{255,69,0}

\begin{axis}[
height=\figureheight,
major tick length=1ex,
tick pos=left,
ticks=none,
width=\figurewidth,
xmin=-2.3, xmax=2.3,
xticklabels={},
ymin=-2.3, ymax=2.3,
yticklabels={}
]
\addplot [thick, dodgerblue, opacity=0.7]
table {%
0.0517649599523009 0.0285932281730593
0.0990116974783536 0.0569416236817002
0.0346024413861383 0.0453272951020148
-0.0522942401979837 0.00554039716191633
0.11800478850776 -0.00318248191200132
0.965851042902721 -0.0330930326619268
0.818202241806924 0.00155376240948252
0.387889355953792 -0.00682663814422729
-0.626731024687862 0.210658453654565
-1.1849398939669 0.122945360127521
-1.28595668270709 0.125064988096423
-0.917553029316769 0.111959597043721
-0.689076646820805 -0.0148715320282375
-0.825314604879409 -0.0560343654958703
-0.950378245667259 -0.0563653322544829
-0.908496600432606 -0.0551884086086089
-0.354844602330183 0.015821566458096
0.448117154829254 -0.0121061019647637
0.757429361464174 -0.016669411854727
0.00796269796452392 -0.0285689782473691
-0.315917249228003 -0.0579010074546814
-0.503816231711394 -0.112162505648098
-0.0307160117475193 -0.0897877413811025
0.217686115036832 -0.058336380121751
0.216541032257265 -0.0717585834378798
0.00365158361683432 -0.0488604145389114
-0.314335223660021 -0.0565846369324777
-0.838463776760004 -0.0698120984298732
-1.06478994560627 0.00569989928690535
-1.77381732539401 -0.0466167321526442
};
\addplot [thick, orangered, opacity=0.7]
table {%
0.130618932297751 -0.883857092654764
0.123250835707235 -1.43454922013419
0.0162579352490851 -1.39750926524949
0.0622384237180545 -0.702845752551685
0.370445666897549 -0.0144643896060901
0.684044312145529 0.412192526549869
0.617954618380314 0.759570615444638
-0.0504062126085779 1.04847213215793
-0.982232076662367 1.19582837002712
-1.57319392041863 1.21838160119205
-1.63391533523543 1.16243230281669
-1.33702206505331 0.979000176700668
-0.893121922489428 0.563976776404871
-0.594079752937189 0.104293180933575
-0.653853094763873 -0.00779353931726327
-0.841062765579468 0.289513692216213
-0.627621036134081 0.756994929945726
0.049903944021443 0.99002199289291
0.493841004149613 0.644751567329222
0.26286022897301 -0.00143741670175838
-0.152587727706359 -0.30022800485021
-0.227980652364855 -0.049422425088862
-0.149156443903312 0.394307020807417
-0.133900236784391 0.628220199952433
-0.00820817944910509 0.534865606174796
0.12117593877965 0.191756281066145
-0.156071702460425 -0.318895437678216
-0.825222514060837 -0.850843900932538
-1.31721820450768 -1.04286875231486
-1.2759501136611 -0.639591020706136
};
\addplot [thick, orangered, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
0.130618932297751 -0.883857092654764
};
\addplot [thick, orangered, opacity=0.7, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
-1.2759501136611 -0.639591020706136
};
\addplot [thick, dodgerblue, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
0.0517649599523009 0.0285932281730593
};
\addplot [thick, dodgerblue, opacity=0.7, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
-1.77381732539401 -0.0466167321526442
};
\end{axis}

\end{tikzpicture}


==> figures/ball_path_vae_2.tikz <==
\begin{tikzpicture}

\definecolor{dodgerblue}{RGB}{30,144,255}
\definecolor{orangered}{RGB}{255,69,0}

\begin{axis}[
height=\figureheight,
major tick length=1ex,
tick pos=left,
ticks=none,
width=\figurewidth,
xmin=-2.3, xmax=2.3,
xticklabels={},
ymin=-2.3, ymax=2.3,
yticklabels={}
]
\addplot [thick, dodgerblue, opacity=0.7]
table {%
0.576589769057303 -0.0537016272721874
-0.217421319383118 -0.0755701816044567
-0.416735801757975 -0.0724031325986108
0.0500994048101825 0.00641341462263062
0.461443415785378 0.0524620056692289
1.07919115063967 -0.0317099941505628
0.558010621288779 -0.145732605323624
-0.874568303841956 -0.12850558063659
-1.86691205926081 -0.0847440823605386
-0.874873932454743 -0.0822671925611411
0.0631953937782038 0.0213549441083416
1.45504757066856 -0.0402264426245951
1.13318495528434 0.0727021110935055
0.300953567719328 0.132353553863633
0.2591631730302 0.146650529389315
0.639301393997673 0.0327274996886179
0.260984454863629 -0.0470722154694824
-1.04448311489791 -0.0858863176531198
-1.78165420241134 -0.130683849296164
-0.6972596351115 -0.0576948672551658
-0.0581936624658984 0.0303659261634368
0.104400316253907 0.0649934979599577
0.0602960677169554 0.0625274164931717
-0.130440031444751 0.0251845540854961
-0.527219204589741 -0.0619062226300694
-0.055467721594111 -0.114209012276668
0.475382122016882 -0.00560651981465307
0.642733754517618 0.0234147681108151
0.511539020563298 -0.0216521678748857
0.0506447821317689 -0.12496869795979
};
\addplot [thick, orangered, opacity=0.7]
table {%
0.366939178802573 0.544308889075379
-0.0393922363635109 0.153044414766944
-0.171470129722819 -0.255982419179488
0.217139077812657 -0.443866919940082
0.690060662029928 -0.132685621924137
0.766995609035767 0.292622654257457
0.346148451463463 0.172271935533689
-0.45141227990693 -0.280440149836286
-1.09665179220435 -0.581931605387172
-0.835240478545047 -0.770738409949477
0.172176235264808 -0.66929066527765
0.97616350891657 0.0778237018075399
1.1050391453169 1.19562388234451
0.809234789368935 1.92533909442776
0.522440879179164 1.88898553888503
0.336332090647201 1.38086004088896
-0.0794115577628089 0.706119838185789
-0.722278092333986 -0.0151191774516462
-1.00252521038247 -0.551385248261815
-0.653905393045869 -0.870899401900271
-0.0968474272888374 -1.34413719672837
0.165250036289711 -1.97347498714028
0.0413178383714442 -2.11119065172911
-0.220560097375275 -1.48772246805243
-0.332608921775628 -0.540260247350335
-0.170964603032204 0.373292028169541
0.128056016557671 1.02083697110411
0.324992733268306 1.13356075889309
0.23979727825081 0.804233832000487
-0.104156260536759 0.42256844624534
};
\addplot [thick, orangered, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
0.366939178802573 0.544308889075379
};
\addplot [thick, orangered, opacity=0.7, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
-0.104156260536759 0.42256844624534
};
\addplot [thick, dodgerblue, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
0.576589769057303 -0.0537016272721874
};
\addplot [thick, dodgerblue, opacity=0.7, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
0.0506447821317689 -0.12496869795979
};
\end{axis}

\end{tikzpicture}

